Stability of Graph Convolutional Neural Networks to Stochastic Perturbations

Graph convolutional neural networks (GCNNs) are nonlinear processing tools to learn representations from network data. A key property of GCNNs is their stability to graph perturbations. Current analysis considers deterministic perturbations but fails to provide relevant insights when topological changes are random. This paper investigates the stability of GCNNs to stochastic graph perturbations induced by link losses. In particular, it proves the expected output difference between the GCNN over random perturbed graphs and the GCNN over the nominal graph is upper bounded by a factor that is linear in the link loss probability. We perform the stability analysis in the graph spectral domain such that the result holds uniformly for any graph. This result also shows the role of the nonlinearity and the architecture width and depth, and allows identifying handle to improve the GCNN robustness. Numerical simulations on source localization and robot swarm control corroborate our theoretical findings.

==> graph_dilation_unstable_both.tex <==
%!TEX root = ../mainOp.tex

\def \thisplotscale {3.15}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {   0.7*exp(-(1*(x-1.2))^2) 
       + 0.8*exp(-(0.7*(x-4))^2) 
       + 0.6*exp(-(1.4*(x-6))^2) 
       + 0.1}


{\footnotesize
\begin{tikzpicture}[x = 1.0*\unit, y=0.8*\unit]

\def \factorx {2.6/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 1.413*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 1.67*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.6*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 1.67, 1.413, 3.77, 3.393, 6.72, 6.048},
             xticklabels = {\red{$\qquad\lambda_1\phantom{\lambda}$},
                            \blue{$\lambda_1\ \ $}, 
                            \red{$\quad\lambda_i\phantom{\lambda}$}, 
                            \blue{$\lambda_i$},
                            \red{$\quad\lambda_j\phantom{\lambda}$}, 
                            \blue{$\lambda_j$},
                            \red{$\quad\lambda_{n}\phantom{\lambda}$},
                            \blue{$\lambda_n$}},
             ymin = -0, ymax = 1.15,
             ytick = {1.15},
             yticklabels = {},%$h(\lambda)$},
             enlarge x limits=false]


\addplot+[samples at = {0.03, 1.67, 
                        3.77, 6.72}, dashed, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {\frequencyresponse};

\addplot+[samples at = {-0.01, 1.413, 
                        3.393, 6.048}, dashed, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {\frequencyresponse};

\addplot[ domain=-0.5:7.5, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};


\end{axis}
\end{tikzpicture}}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> integral_lipschitz_filters.tex <==
%!TEX root = ../mainOp.tex

\def \thisplotscale {3.15}
\def \unit {\thisplotscale cm}

\def \frequencyresponseC 
%{ 0.9 - 0.9*exp(-(0.25*(x+0.5))^2) }
{ 1.35*exp(-(9.0*(x-0.0))^2) }
\def \frequencyresponseTwoC
{ 1.35*exp(-(6.0*(x-0.4))^2) }
\def \frequencyresponseTwoCV
{ 1.35*exp(-(4.5*(x-0.9))^2) }
\def \frequencyresponseThreeC
{ 1.35*exp(-(2.*(x-1.8))^2) }
\def \frequencyresponseFourC
{ 1.35*exp(-(1.5*(x-3.2))^2) }
\def \frequencyresponseFiveC
{ 1.35 - 1.35*exp(-(1.1*(x-3.2))^2) }

\def \frequencyresponse 
%{ 0.9 - 0.9*exp(-(0.25*(x+0.5))^2) }
{ 1.15*exp(-(6.0*(x-0.0))^2) }
\def \frequencyresponseTwo
{ 1.15*exp(-(3.0*(x-0.6))^2) }
\def \frequencyresponseThree
{ 1.15*exp(-(1.5*(x-1.8))^2) }
\def \frequencyresponseFour
{ 1.15*exp(-(1.0*(x-3.6))^2) }
\def \frequencyresponseFive
{ 1.15 - 1.15*exp(-(0.7*(x-3.0))^2) }

\begin{tikzpicture}[x = 1*\unit, y=0.8*\unit]


\def \factorx {2.6/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 1.413*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 1.67*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

              
\begin{axis}[scale only axis,
             width  = 2.6*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 1.67, 1.413, 3.77, 3.393, 6.72, 6.048},
             xticklabels = {\red{$\qquad\lambda_1\phantom{\lambda}$},
                            \blue{$\lambda_1\ \ $}, 
                            \red{$\quad\lambda_i\phantom{\lambda}$}, 
                            \blue{$\lambda_i$},
                            \red{$\quad\lambda_j\phantom{\lambda}$}, 
                            \blue{$\lambda_j$},
                            \red{$\quad\lambda_{n}\phantom{\lambda}$},
                            \blue{$\lambda_n$}},
             ymin = -0, ymax = 1.4,
             ytick = {1.4},
             yticklabels = {}]

\addplot[domain=-0.5:0.6,samples = 120, color = black, line width=1.2] {\frequencyresponse};
\addplot[domain= 0.3:3.2,samples = 80, color = black, line width=1.2] {\frequencyresponseThree};
\addplot[domain= 3.0:7.5,samples = 80, color = black, line width=1.2] {\frequencyresponseFive};

\addplot+[samples at = {0.03}, dashed, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {\frequencyresponse};

\addplot+[samples at = {-0.01}, dashed,
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {\frequencyresponse};

\addplot+[samples at = {1.67}, dashed, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {\frequencyresponseThree};

\addplot+[samples at = {1.413}, dashed, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {\frequencyresponseThree};
         
\addplot+[samples at = {3.77}, dashed, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {\frequencyresponseFive};

\addplot+[samples at = {3.393}, dashed, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {\frequencyresponseFive};
         
\addplot+[samples at = {6.72}, dashed, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {\frequencyresponseFive};

\addplot+[samples at = {6.048}, dashed, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {\frequencyresponseFive};

\end{axis}
\end{tikzpicture}


==> stochFilt.tex <==
% !TEX root = ../mainOp.tex

\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}

\tikzstyle {Phi} = [rectangle,
                    thin,
                    minimum width = 0.7*\unit,
                    minimum height = \sumshift*\unit,
                    anchor = west,
                    draw,
                    fill = blue!20]

\tikzstyle {sum} = [circle,
                    thin,
                    minimum width  = 0.3*\unit,
                    minimum height = 0.3*\unit,
                    anchor = center,
                    draw,
                    fill = blue!20]


\def \deltax {2.0}
\def \deltay {0.8}
\def \sumshift {0.4}

\begin{tikzpicture}[x = 1*\unit, y = 1*\unit]

% Begin by drawing an empty node for initializing the chain
\node (first) [] {};

% Draw the chain of graph shifts
\path (first) ++ (0.15*\deltax, 0) node (0) [Phi] {$\bbS_0 = \bbI$};
\path (0)     ++ (0.9*\deltax, 0) node (1) [Phi] {$\bbS_1$};
\path (1)     ++ (1.0*\deltax, 0) node (2) [Phi] {$\bbS_2$};
\path (2)     ++ (1.0*\deltax, 0) node (3) [Phi] {$\bbS_3$};

% End by drawing an empty node for finalizing the chain
\path (3.east) ++ (0.7*\sumshift*\deltax, 0) node [anchor=west] (last) [] {};

% Draw the arrows connecting the shift blocks
\path[-stealth] (first) edge [above            ] node {$\bbx~~$}               (0);	
\path[-stealth] (0)     edge [above, near start] node {$\! \bbS_0\bbx$}   (1);	
\path[-stealth] (1)     edge [above, near start] node {$\!\!~~ \bbS_1\bbS_0\bbx$} (2);	
\path[-stealth] (2)     edge [above, near start] node {$\!~~~~~ \bbS_2\bbS_1\bbS_0\bbx$} (3);\path[-]        (3)     edge [above, near end  ] node {$\!~~~~~~ ~~\bbS_{3}\bbS_2\bbS_1\bbS_0\bbx$} (last);				
% Draw the chain of additions
\path (0.east) ++ (\sumshift*\deltax, -\deltay) node (sum0) [sum] {$+$};
\path (1.east) ++ (\sumshift*\deltax, -\deltay) node (sum1) [sum] {$+$};
\path (2.east) ++ (\sumshift*\deltax, -\deltay) node (sum2) [sum] {$+$};
\path (3.east) ++ (0.7*\sumshift*\deltax, -\deltay) node (sum3) [sum] {$+$};

% Draw the arrows connecting to the sum blocks
\path[-stealth, draw] (sum0 |- 0) --node[right] {$ h_0 $} (sum0); 	
\path[-stealth, draw] (sum1 |- 1) --node[right] {$ h_1 $} (sum1);	
\path[-stealth, draw] (sum2 |- 2) --node[right] {$ h_2 $} (sum2);	
\path[-stealth, draw] (sum3 |- 3) --node[right] {$ h_3 $} (sum3);	

% Draw the arrows connecting the sum blocks
\path[-stealth, draw] (sum0) -- (sum1);	
\path[-stealth, draw] (sum1) -- (sum2);	
\path[-stealth, draw] (sum2) -- (sum3);	

% Draw the convolution output
\path[-stealth] (sum3) edge [above] node
                {~~$~~~\tilde{\bbH}(\bbS)\bbx$} ++ (0.4*\deltax, 0);


\end{tikzpicture}

